Towards Stable Second-Kind Boundary Integral Equations for Transient Wave Problems

In this paper, we discuss the stable discretisation of the double layer boundary integral operator for the wave equation in $1d$. For this, we show that the boundary integral formulation is $L^2$-elliptic and also inf-sup stable in standard energy spaces. This turns out to be a particular case of a recent result on the inf-sup stability of boundary integral operators for the wave equation and contributes to its further understanding. Moreover, we present the first BEM discretisations of second-kind operators for the wave equation for which stability is guaranteed and a complete numerical analysis is offered. We validate our theoretical findings with numerical experiments.

==> images/inf_sup_Tfixed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=1.5}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN




\begin{document}

\pgfplotstableread{Data/inf_sup_2ndkind_Hhalf_Tfixed_uniform.txt}\infsupUni
\pgfplotstableread{Data/inf_sup_2ndkind_Hhalf_Tfixed_nonuniform.txt}\infsupNon
% \pgfplotstabletranspose\infsupDefault{Data/inf_sup_default.txt}
% \pgfplotstabletranspose\infsupEBEM{Data/inf_sup_EBEM.txt}

% \pgfplotstabletypeset[string type]\infsupDefault

% \pgfplotstabletranspose\infsupUni{Data/inf_sup_2ndkind_Hhalf_Tfixed_uniform.txt}
% \pgfplotstabletranspose\infsupNon{Data/inf_sup_2ndkind_Hhalf_Tfixed_nonuniform.txt}

\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    log basis y ={2},
    log basis x = {2},
    width=14cm,
    height=14cm,
    xlabel={$N_h$},
    ylabel={Inf-sup constant},
    xmin=64, xmax=1024,
    ymin = 0.1, ymax=0.5,
    ytick pos= left,
    xtick pos= bottom,
    xtick={64,128,256,512,1024},
    xticklabels= {64,128,256,512,1024},
    % ytick = {0.5,0.25,0.125, 0.0625},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=blue,
%     dotted,
%     line width=2pt
% ]
% {(1/2-1/6)*2*sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\gamma_n$}

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=black,
%     dashed,
%     line width=2pt
% ]
% {sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\tilde c_S(n)$}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}] table [x = Nh, y index = 0] {\infsupUni};
\addlegendentry{Inf-sup constant - Uniform}

\addplot[green!60!black, mark=triangle*,mark options=solid, line width=2pt] table [x = Nh, y index = 0] {\infsupNon};
\addlegendentry{Inf-sup constant - Non-Uniform}


\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> images/initial_mesh.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts,amsmath}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
% [every rectangle node/.style={draw},
% every circle node/.style={draw,double}]

\shade[left color=white,right color=lightgray] (0,0) rectangle (3,3) node[pos=.5] {$T_1$};
\shade[left color=lightgray,right color=white] (0,3) rectangle (3,6) node[pos=.5] {$T_2$};
\shade[left color=white,right color=lightgray] (0,6) rectangle (3,2*pi) node[pos=.5] {};

\def\lastx{-0.05}
\draw[black] (0,0)--(0,2*pi);
\draw[black] (3,0)--(3,2*pi);
\foreach \x[remember =\x as \lastx] in {0,2,...,48}{
    \draw (3,\x*pi/24) node[circle, fill =black, scale = 0.1, draw=black] {};
%     \draw (5,\x+5) node[rectangle, fill =orange, scale = 0.4, draw= black,double] {};
%       \draw[ultra thick, lightgray] (5,\lastx+5.05)--(5,5+\x);
%       \draw[ultra thick, lightgray] (0,\lastx+0.05)--(0,0+\x);
    }
\def\lastx{-0.05}
\foreach \x[remember =\x as \lastx] in {0,2,...,80}{
    \draw (0,\x*pi/40) node[circle, fill =black, scale = 0.1, draw= black] {} ;
    % \draw (3,\x) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
%        \draw[ultra thick, black] (0,\lastx+5.05)--(0,5+\x);
%        \draw[ultra thick, black] (5,\lastx+0.05)--(5,0+\x);
    }
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,3)  -- (0,3) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,6)  -- (0,6) node[pos=-0.5] {$t=2L$};
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$\Sigma_h^0$};
\draw[dotted] (3,-1)  -- (3,0) node[pos=-0.3] {$\Sigma_h^L$};

\end{tikzpicture}

\end{document}

==> images/visualisation_constraint.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts,amsmath}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
% [every rectangle node/.style={draw},
% every circle node/.style={draw,double}]

\shade[left color=white,right color=lightgray] (0,0) rectangle (5,5) node[pos=.5] {$T_1$};
\shade[left color=lightgray,right color=white] (0,5) rectangle (5,10) node[pos=.5] {$T_2$};
\def\lastx{-0.05}
\draw[black] (0,0)--(0,10);
\draw[black] (5,0)--(5,10);
\foreach \x[remember =\x as \lastx] in {0,0.4, 1, 2, 4 ,5}{
    \draw (0,\x) node[rectangle, fill =orange, scale = 0.4, draw=black, double] {};
    \draw (5,\x+5) node[rectangle, fill =orange, scale = 0.4, draw= black,double] {};
%       \draw[ultra thick, lightgray] (5,\lastx+5.05)--(5,5+\x);
%       \draw[ultra thick, lightgray] (0,\lastx+0.05)--(0,0+\x);
    }
\def\lastx{-0.05}
\foreach \x[remember =\x as \lastx] in {0,1,2.5,2.8,4.3,5}{
    \draw (0,\x+5) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
    \draw (5,\x) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
%        \draw[ultra thick, black] (0,\lastx+5.05)--(0,5+\x);
%        \draw[ultra thick, black] (5,\lastx+0.05)--(5,0+\x);
    }
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,5)  -- (0,5) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,10)  -- (0,10) node[pos=-0.5] {$t=2L$};
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$\Sigma_h^0$};
\draw[dotted] (5,-1)  -- (5,0) node[pos=-0.3] {$\Sigma_h^L$};

\end{tikzpicture}

\end{document}
